A Theoretical Framework for Modular Learning of Robust Generative Models

Training large-scale generative models is resource-intensive and relies heavily on heuristic dataset weighting. We address two fundamental questions: Can we train Large Language Models (LLMs) modularly, combining small, domain-specific experts to match monolithic performance, and can we do so robustly for any data mixture, eliminating heuristic tuning? We present a theoretical framework for modular generative modeling where a set of pre-trained experts are combined via a gating mechanism. We define the space of normalized gating functions $\mathcal{G}_{1}$ and formulate the problem as a minimax game to find a single robust gate that minimizes divergence to the worst-case data mixture. We prove the existence of such a robust gate using Kakutani's fixed-point theorem and show that modularity acts as a strong regularizer, with generalization bounds scaling with the lightweight gate's complexity. Furthermore, we prove that this modular approach can theoretically outperform models retrained on aggregate data, with the gap characterized by the Jensen-Shannon Divergence. Finally, we introduce a scalable Stochastic Primal-Dual algorithm and a Structural Distillation method for efficient inference. Empirical results on synthetic and real-world datasets confirm that our modular architecture effectively mitigates gradient conflict and can robustly outperform monolithic baselines.

==> Architecture.tikz <==
\begin{tikzpicture}[
    node distance=1.5cm,
    block/.style={rectangle, draw, fill=blue!10, text width=2.5cm, text centered, rounded corners, minimum height=1.2cm},
    expert/.style={rectangle, draw, fill=green!10, text width=2.5cm, text centered, rounded corners, minimum height=1cm},
    sum/.style={circle, draw, fill=blue!20, node distance=1cm, minimum size=0.8cm},
    input/.style={coordinate},
    output/.style={coordinate},
    label/.style={text width=2cm, align=center, font=\small}
]

% Input
\node [input] (input) {};
% FIX: Added align=center to allow newlines
\node [left=0.0cm of input, align=center] {\textbf{Input} \\ $x$};

% The Gate
\node [block, right=1.5cm of input, yshift=1.5cm] (gate) {\textbf{Adaptive Gate} \\ $g(x, \cdot)$};

% The Frozen Experts (Grouped)
\node [expert, right=1.5cm of input, yshift=-0.5cm] (expert1) {Expert $\h \pi_1$};
\node [below=0.3cm of expert1] (dots) {$\vdots$};
\node [expert, below=0.3cm of dots] (expertp) {Expert $\h \pi_p$};

% Dashed box for "Frozen Experts"
\draw[dashed, thick, color=gray] ($(expert1.north west)+(-0.2,0.2)$) rectangle ($(expertp.south east)+(0.2,-0.2)$);
\node [anchor=south east, color=gray, font=\small\itshape] at ($(expert1.north east)+(0,0.2)$) {Frozen / Pre-trained};

% Summation
\node [sum, right=2cm of dots] (sigma) {$\sum$};

% Output
\node [output, right=1.5cm of sigma] (output) {};
% FIX: Added align=center to allow newlines
\node [above=0.0cm of output, align=center] {\textbf{Robust Mixture} \\ $\pi_g(x)$};

% Arrows
\draw [->, thick] (input) -- (gate.west);
\draw [->, thick] (input) -- (expert1.west);
\draw [->, thick] (input) -- (expertp.west);

\draw [->, thick] (gate.east) -| node[right=.0cm] {Weights $g(x,k)$} (sigma.north);
\draw [->, thick] (expert1.east) -- (sigma.west);
\draw [->, thick] (expertp.east) -- (sigma.west);

\draw [->, thick] (sigma.east) -- (output);

\end{tikzpicture}


==> Distillation.tikz <==
\begin{tikzpicture}[
    node distance=1.5cm and 1cm,
    >=stealth',
    thick,
    box/.style={draw, rectangle, rounded corners, minimum width=2.5cm, minimum height=0.8cm, align=center, font=\small},
    expert/.style={box, fill=expertgreen, draw=green!40!black},
    gate/.style={box, fill=gateblue, draw=blue!40!black},
    student/.style={box, fill=studentred, draw=red!40!black},
    router/.style={box, fill=routerorange, draw=orange!40!black},
    process/.style={->, very thick, draw=black!70},
    loss/.style={->, dashed, thick, draw=red!70, label distance=2pt},
    cross/.style={draw=red, very thick, opacity=0.8}
]

    % ==========================================
    % PANEL A: Monolithic Distillation (Sec 7.3)
    % ==========================================
    
    % Title A
    \node[font=\bfseries] (titleA) at (0, 0) {A. Monolithic Distillation};
    
    % Teacher Phase (Top)
    \node[gate, below=0.5cm of titleA] (t_gate_a) {Non-Causal\\Gate $g^*$};
    \node[expert, below=0.2cm of t_gate_a] (t_exp_a) {Frozen Experts\\$\{\widehat{\pi}_k\}$};
    
    % Input X
    \node[left=0.8cm of t_gate_a] (input_a) {$x$};
    \draw[process] (input_a) -- (t_gate_a);
    \draw[process] (input_a) |- (t_exp_a);
    
    % Group Teacher
    \begin{scope}[on background layer]
        \node[draw=gray, dashed, fit=(t_gate_a) (t_exp_a), inner sep=0.2cm, label={right:\scriptsize \textbf{Teacher}}] (teacher_group_a) {};
    \end{scope}

    % Distillation Arrow
    \draw[loss] (teacher_group_a.south) -- node[right, font=\scriptsize, align=left] {Train via $\mathcal{D}_{\text{robust}}$\\(Next-token pred.)} ++(0, -1.2) coordinate (mid_a);

    % Student Phase (Bottom)
    \node[student, below=1.2cm of teacher_group_a, minimum height=1.5cm, text width=3cm] (student_a) {
        \textbf{Causal Student}\\ $\pi_{\text{causal}}(x)$\\
        \scriptsize (All knowledge baked in)
    };
    
    % Discarded Experts Graphic
    \node[expert, right=0.5cm of student_a, opacity=0.4, scale=0.7] (dead_exp) {Experts};
    \draw[cross] (dead_exp.north west) -- (dead_exp.south east);
    \draw[cross] (dead_exp.north east) -- (dead_exp.south west);
    \node[below=0.1cm of dead_exp, font=\scriptsize, text=red] {Discarded};


    % ==========================================
    % PANEL B: Structural Transfer (Sec 7.4)
    % ==========================================

    % Title B
    \node[font=\bfseries, right=2cm of titleA] (titleB) {B. Structural Transfer};
    
    % Teacher Phase (Top) - Only the Gate is the focus
    \node[gate, below=0.5cm of titleB] (t_gate_b) {Non-Causal\\Gate $g^*$};
    \node[left=0.8cm of t_gate_b] (input_b) {$x$};
    \draw[process] (input_b) -- (t_gate_b);

    % Distillation Arrow (Weights only)
    \draw[loss] (t_gate_b.south) -- node[right, font=\scriptsize, align=left] {Distill Routing\\Weights Only} ++(0, -1.2) coordinate (mid_b);

    % Student Router (Bottom)
    \node[router, below=1.2cm of t_gate_b] (s_router) {\textbf{Causal Router}\\ $\gamma_\phi(x_{<t})$};

    % The Preserved Experts
    \node[expert, below=0.6cm of s_router] (frozen_exp_b) {Original Frozen Experts\\$\{\widehat{\pi}_k\}$};

    % Connections
    \draw[process] (s_router) -- node[right, font=\scriptsize] {Weighted Mixing} (frozen_exp_b);
    \draw[process] (input_b |- s_router) -- (s_router);
    
    % Input to experts (at inference)
    \draw[process] (input_b |- s_router) |- (frozen_exp_b);

    % Visual Box for Inference System
    \begin{scope}[on background layer]
        \node[draw=blue!50, thick, rounded corners, fit=(s_router) (frozen_exp_b), inner sep=0.2cm, label={right:\scriptsize \textbf{Inference System}}] {};
    \end{scope}

    % Separator Line
    \draw[gray!30, thick] ($(titleA)!0.5!(titleB) + (0, 0.5)$) -- ($(titleA)!0.5!(titleB) + (0, -6)$);

\end{tikzpicture}


==> PrimalDual.tikz <==
\begin{tikzpicture}[
    node distance=2.5cm,
    player/.style={circle, draw, very thick, minimum size=1.8cm, align=center, font=\bfseries},
    update/.style={->, >=stealth, thick, text width=2cm, align=center, font=\footnotesize}
]

    % Nodes for the three players
    \node[player, fill=red!10] (lambda) {$\lambda$-Player \\ (Adversary)};
    \node[player, fill=blue!10, below left=of lambda] (gate) {$g$-Player \\ (Gate)};
    \node[player, fill=yellow!10, below right=of lambda] (mu) {$\mu$-Player \\ (Constraint)};

    % Edges representing information flow
    
    % Lambda to Gate: Provides the difficult distribution
    \draw[update, bend right=20] (lambda) -- node[right] {Mixture $\widehat{p}_\lambda$} (gate);
    
    % Gate to Lambda: Provides the loss (regret)
    \draw[update, bend left=30] (gate) to node[left] {Loss $\ell_k$ \\ (KL Div)} (lambda);
    
    % Gate to Mu: Provides current normalization Z
    \draw[update] (gate) -- node[below] {Norm $Z_g$} (mu);
    
    % Mu to Gate: Provides penalty pressure
    \draw[update, bend right=20] (mu) to node[above right] {Penalty $\mu(Z-1)$} (gate);
    
    % Annotations for Algorithms used
    \node[above=0.1cm of lambda, font=\small\itshape] {Exp. Gradient};
    \node[below=0.1cm of gate, font=\small\itshape] {AdamW};
    \node[below=0.1cm of mu, font=\small\itshape] {Dual Ascent};

\end{tikzpicture}


==> PriorKnowledge.tikz <==
\begin{tikzpicture}[scale=0.8]
    % 1. Define Simplex Vertices
    \coordinate (A) at (0,0);
    \coordinate (B) at (6,0);
    \coordinate (C) at (3,5.2); 

    % 2. Draw Simplex Delta
    \draw[thick] (A) -- (B) -- (C) -- cycle;
    \node at (3, 5.5) {$\Delta([1,p])$ (Full Simplex)};
    
    % 3. Define Restricted Set Lambda (a smaller polygon inside)
    \coordinate (L1) at (1.55,1.5);
    \coordinate (L2) at (4.45,1.5);
    \coordinate (L3) at (3,4);
    
    % 4. Fill Lambda
    \filldraw[fill=green!10, draw=green!60!black, thick] (L1) -- (L2) -- (L3) -- cycle;
    \node[green!40!black] at (3, 2.2) {$\Lambda$ (Prior)};

    % 5. Draw the Unconstrained Point (Adversary's choice)
    \coordinate (LambdaUnconstrained) at (4.5, 0.5);
    % FIX 1: Changed red to red!80!black for a darker shade
    \fill[red!80!black] (LambdaUnconstrained) circle (2pt);
    % FIX 2: Moved label 'above right' to avoid overlapping the safety margin
    \node[left, red!80!black] at (LambdaUnconstrained) {$\lambda_{t}'$ (Unconstrained)};

    % 6. Draw Projection
    \coordinate (LambdaProjected) at (4, 1.5); % Closest point on L2
    \draw[->, dashed, thick, blue] (LambdaUnconstrained) -- (LambdaProjected);
    \fill[blue] (LambdaProjected) circle (2pt);
    % FIX 3: Anchored label to the 'right' of the blue point to avoid the green triangle
    \node[right, blue] at (4.25,1.3) {$\lambda_{t+1}$ (Projected)};

    % 7. Annotation for Safety Margin
    % Adjusted coordinates slightly to ensure distinct separation from the red label
    \draw[<->, gray] (4.6, 0.5) -- (6, 0);
    \node[gray, font=\footnotesize, right] at (5.1, 0.4) {Safety Margin};

  \end{tikzpicture}

